Follow the Regularized Leader Does Not Converge in Constrained Optimization

Follow the regularized leader (FTRL) is a foundational algorithm in online learning whose regret properties have been extensively studied for decades. However, in stark contrast to mirror descent---and gradient descent in particular---the convergence of FTRL to first-order stationary points in constrained nonconvex optimization was not well understood. In this paper, we show that continuous-time FTRL can fail to converge even asymptotically in infinitely smooth constrained optimization problems: its Karush-Kuhn-Tucker (KKT) gap can remain bounded away from zero indefinitely. This is especially surprising in light of the fact that continuous-time FTRL guarantees a monotonic improvement of the objective value. As a result, we establish that non-convergent behavior of no-regret dynamics---which besets general variational inequality problems---can occur even in potential systems. From a technical standpoint, our construction relies on an infinitely differentiable function where the gradient flow dynamics exhibit decelerating oscillations without ever converging pointwise, which we in turn embed into higher-dimensional FTRL dynamics that sustain a perpetually large KKT gap. We complement our negative result by showing that FTRL with Euclidean regularization does converge when the objective function is analytic. This shows that the analytic property plays a more fundamental role for FTRL than for gradient flow: it governs not only pointwise convergence, but convergence to first-order stationarity itself.

==> tikz/sinwave.tex <==
\begin{tikzpicture}
    \begin{axis}[
        axis lines = middle,
        xlabel = {$x_1$},
        ylabel = {$x_2$},
        domain = 0:0.92,
        samples = 2000,
        width = 12cm,
        height = 7cm,
        grid = major,
        ymin = -1.2, ymax = 1.2,
        xmin = 0, xmax = 1,
        xtick = {1}, 
        xticklabel style={xshift=6pt, yshift=10pt}, % <--- Use this to nudge the label
        colorbar,
        colorbar style={
            title={$\frac{\partial \Phi}{\partial x_3} $}, 
            ytick={0},
            yticklabels={0}
        },
        colormap/viridis,
    ]
        \addplot [
            thick,
            mesh,
            point meta={sin(deg(pi*x/(1-x))) - 0.7},
        ] {sin(deg(pi*x/(1-x)))};
        \draw [red, dashed] (axis cs:1,-1.2) -- (axis cs:1,1.2);
    \end{axis}
\end{tikzpicture}

==> tikz/trig_circle.tex <==
\begin{tikzpicture}[scale=2.4]
    % =========================
    % Parameters
    % =========================
    \def\gap{3}

    \def\rblue{0.78}
    \def\rorange{0.66}

    % =========================
    % Unit circle
    % =========================
    \draw[thin, gray!55] (0,0) circle (1);

    % Rays and unit-circle labels
    \foreach \ang/\lab in {
        0/{0},
        90/{\frac{\pi}{2}},
        180/{\pi},
        270/{\frac{3\pi}{2}}
    } {
        \draw[thin, gray!25]
            (0,0) -- ({cos(\ang)}, {sin(\ang)});

        \node[font=\scriptsize]
            at ({1.20*cos(\ang)}, {1.20*sin(\ang)})
            {$\lab$};
    }

    % =========================
    % I_0 = [0, pi], blue
    % =========================
    \draw[very thick, blue]
        ({\rblue*cos(0+\gap)}, {\rblue*sin(0+\gap)})
        arc[start angle={0+\gap}, end angle={180-\gap}, radius=\rblue];

    % Endpoint bars for I_0
    \draw[very thick, blue]
        ({(\rblue-0.04)*cos(0+\gap)}, {(\rblue-0.04)*sin(0+\gap)})
        -- ({(\rblue+0.04)*cos(0+\gap)}, {(\rblue+0.04)*sin(0+\gap)});
    \draw[very thick, blue]
        ({(\rblue-0.04)*cos(180-\gap)}, {(\rblue-0.04)*sin(180-\gap)})
        -- ({(\rblue+0.04)*cos(180-\gap)}, {(\rblue+0.04)*sin(180-\gap)});

    \node[font=\scriptsize, blue]
        at ({0.88*cos(90)}, {0.88*sin(90)})
        {$I^{(0)}_0$};

    % =========================
    % I_1 = [pi/2, 3pi/2], orange
    % =========================
    \draw[very thick, orange]
        ({\rorange*cos(90+\gap)}, {\rorange*sin(90+\gap)})
        arc[start angle={90+\gap}, end angle={270-\gap}, radius=\rorange];

    % Endpoint bars for I_1
    \draw[very thick, orange]
        ({(\rorange-0.04)*cos(90+\gap)}, {(\rorange-0.04)*sin(90+\gap)})
        -- ({(\rorange+0.04)*cos(90+\gap)}, {(\rorange+0.04)*sin(90+\gap)});
    \draw[very thick, orange]
        ({(\rorange-0.04)*cos(270-\gap)}, {(\rorange-0.04)*sin(270-\gap)})
        -- ({(\rorange+0.04)*cos(270-\gap)}, {(\rorange+0.04)*sin(270-\gap)});

    \node[font=\scriptsize, orange]
        at ({0.52*cos(180)}, {0.52*sin(180)})
        {$I^{(0)}_1$};

    % =========================
    % I_2 = [pi, 2pi], blue
    % =========================
    \draw[very thick, blue]
        ({\rblue*cos(180+\gap)}, {\rblue*sin(180+\gap)})
        arc[start angle={180+\gap}, end angle={360-\gap}, radius=\rblue];

    % Endpoint bars for I_2
    \draw[very thick, blue]
        ({(\rblue-0.04)*cos(180+\gap)}, {(\rblue-0.04)*sin(180+\gap)})
        -- ({(\rblue+0.04)*cos(180+\gap)}, {(\rblue+0.04)*sin(180+\gap)});
    \draw[very thick, blue]
        ({(\rblue-0.04)*cos(360-\gap)}, {(\rblue-0.04)*sin(360-\gap)})
        -- ({(\rblue+0.04)*cos(360-\gap)}, {(\rblue+0.04)*sin(360-\gap)});

    \node[font=\scriptsize, blue]
        at ({0.88*cos(270)}, {0.88*sin(270)})
        {$I^{(0)}_2$};

    % =========================
    % I_3 = [3pi/2, 2pi] union [0, pi/2]
    % The wrapped part [0,pi/2] is red, but stays on the same radius
    % as the orange part of I_3.
    % =========================

    % First part of I_3: [3pi/2, 2pi], orange
    \draw[very thick, orange]
        ({\rorange*cos(270+\gap)}, {\rorange*sin(270+\gap)})
        arc[start angle={270+\gap}, end angle={360}, radius=\rorange];

    % Wrapped part of I_3: [0, pi/2], red, same radius as orange
    \draw[very thick, teal]
        ({\rorange*cos(0)}, {\rorange*sin(0)})
        arc[start angle={0}, end angle={90-\gap}, radius=\rorange];

    % Endpoint bar for I_3 at 3pi/2
    \draw[very thick, orange]
        ({(\rorange-0.04)*cos(270+\gap)}, {(\rorange-0.04)*sin(270+\gap)})
        -- ({(\rorange+0.04)*cos(270+\gap)}, {(\rorange+0.04)*sin(270+\gap)});

    % Endpoint bar for I_3 at pi/2
    \draw[very thick, teal]
        ({(\rorange-0.04)*cos(90-\gap)}, {(\rorange-0.04)*sin(90-\gap)})
        -- ({(\rorange+0.04)*cos(90-\gap)}, {(\rorange+0.04)*sin(90-\gap)});

    \node[font=\scriptsize, orange]
        at ({0.74*cos(315)}, {0.56*sin(0)})
        {$I^{(0)}_3$};
\end{tikzpicture}

==> tikz/trig_circle2.tex <==
\begin{tikzpicture}[scale=2.6]
    % =========================
    % Parameters
    % =========================
    \def\gap{2}

    \def\rblue{0.82}
    \def\rorange{0.72}

    % step = pi/4 = 45 degrees
    % interval length = pi/2 = 90 degrees
    \def\step{45}
    \def\len{90}

    % =========================
    % Unit circle
    % =========================
    \draw[thin, gray!55] (0,0) circle (1);

    % Rays and unit-circle labels at multiples of pi/4
    \foreach \i/\lab in {
        0/{0},
        1/{\frac{\pi}{4}},
        2/{\frac{\pi}{2}},
        3/{\frac{3\pi}{4}},
        4/{\pi},
        5/{\frac{5\pi}{4}},
        6/{\frac{3\pi}{2}},
        7/{\frac{7\pi}{4}}
    } {
        \pgfmathsetmacro{\ang}{\i*\step}

        \draw[thin, gray!18]
            (0,0) -- ({cos(\ang)}, {sin(\ang)});

        % labels close to the unit circle
        \node[font=\scriptsize]
            at ({1.12*cos(\ang)}, {1.12*sin(\ang)})
            {$\lab$};
    }

    % =========================
    % Intervals I_0,...,I_6
    % =========================
    \foreach \i in {0,...,6} {
        \pgfmathsetmacro{\start}{\i*\step}
        \pgfmathsetmacro{\finish}{\start+\len}
        \pgfmathsetmacro{\mid}{\start+\len/2}
        \pgfmathtruncatemacro{\parity}{mod(\i,2)}

        \ifnum\parity=0
            \def\col{blue}
            \def\r{\rblue}
            \def\rlab{0.91}
        \else
            \def\col{orange}
            \def\r{\rorange}
            \def\rlab{0.62}
        \fi

        % Arc
        \draw[very thick, \col]
            ({\r*cos(\start+\gap)}, {\r*sin(\start+\gap)})
            arc[start angle={\start+\gap}, end angle={\finish-\gap}, radius=\r];

        % Endpoint bars
        \draw[very thick, \col]
            ({(\r-0.03)*cos(\start+\gap)}, {(\r-0.03)*sin(\start+\gap)})
            -- ({(\r+0.03)*cos(\start+\gap)}, {(\r+0.03)*sin(\start+\gap)});

        \draw[very thick, \col]
            ({(\r-0.03)*cos(\finish-\gap)}, {(\r-0.03)*sin(\finish-\gap)})
            -- ({(\r+0.03)*cos(\finish-\gap)}, {(\r+0.03)*sin(\finish-\gap)});

        % Interval label
        \node[font=\scriptsize, \col]
            at ({\rlab*cos(\mid)}, {\rlab*sin(\mid)})
            {$I^{(1)}_{\i}$};
    }

    % =========================
    % Last interval I_7 wraps:
    % I_7 = [7pi/4, 2pi] union [0, pi/4]
    % Its wrapped part [0,pi/4] is red.
    % =========================

    % I_7 first part: [7pi/4, 2pi], orange
    \draw[very thick, orange]
        ({\rorange*cos(7*\step+\gap)}, {\rorange*sin(7*\step+\gap)})
        arc[start angle={7*\step+\gap}, end angle={360}, radius=\rorange];

    % I_7 wrapped part: [0, pi/4], red, same radius
    \draw[very thick, teal]
        ({\rorange*cos(0)}, {\rorange*sin(0)})
        arc[start angle={0}, end angle={\step-\gap}, radius=\rorange];

    % Endpoint bar at 7pi/4
    \draw[very thick, orange]
        ({(\rorange-0.03)*cos(7*\step+\gap)}, {(\rorange-0.03)*sin(7*\step+\gap)})
        -- ({(\rorange+0.03)*cos(7*\step+\gap)}, {(\rorange+0.03)*sin(7*\step+\gap)});

    % Endpoint bar at pi/4
    \draw[very thick, teal]
        ({(\rorange-0.03)*cos(\step-\gap)}, {(\rorange-0.03)*sin(\step-\gap)})
        -- ({(\rorange+0.03)*cos(\step-\gap)}, {(\rorange+0.03)*sin(\step-\gap)});

    % Label for I_7, placed on the orange part
    \node[font=\scriptsize, orange]
        at ({0.62*cos(7*\step+\len/2)}, {0.62*sin(7*\step+\len/2)})
        {$I^{(1)}_{7}$};
\end{tikzpicture}

==> tikz/trig_circle3.tex <==
\begin{tikzpicture}[scale=2.9]
    % =========================
    % Parameters
    % =========================
    \def\gap{1.5}

    \def\rblue{0.82}
    \def\rorange{0.72}

    % step = pi/8 = 22.5 degrees
    % interval length = pi/4 = 45 degrees
    \def\step{22.5}
    \def\len{45}

    % =========================
    % Unit circle
    % =========================
    \draw[thin, gray!55] (0,0) circle (1);

    % Rays and unit-circle labels at multiples of pi/8
    \foreach \i/\lab in {
        0/{0},
        1/{\frac{\pi}{8}},
        2/{\frac{\pi}{4}},
        3/{\frac{3\pi}{8}},
        4/{\frac{\pi}{2}},
        5/{\frac{5\pi}{8}},
        6/{\frac{3\pi}{4}},
        7/{\frac{7\pi}{8}},
        8/{\pi},
        9/{\frac{9\pi}{8}},
        10/{\frac{5\pi}{4}},
        11/{\frac{11\pi}{8}},
        12/{\frac{3\pi}{2}},
        13/{\frac{13\pi}{8}},
        14/{\frac{7\pi}{4}},
        15/{\frac{15\pi}{8}}
    } {
        \pgfmathsetmacro{\ang}{\i*\step}

        \draw[thin, gray!18]
            (0,0) -- ({cos(\ang)}, {sin(\ang)});

        \node[font=\tiny]
            at ({1.12*cos(\ang)}, {1.12*sin(\ang)})
            {$\lab$};
    }

    % =========================
    % Intervals I_0,...,I_14
    % =========================
    \foreach \i in {0,...,14} {
        \pgfmathsetmacro{\start}{\i*\step}
        \pgfmathsetmacro{\finish}{\start+\len}
        \pgfmathsetmacro{\mid}{\start+\len/2}
        \pgfmathtruncatemacro{\parity}{mod(\i,2)}

        \ifnum\parity=0
            \def\col{blue}
            \def\r{\rblue}
            \def\rlab{0.90}
        \else
            \def\col{orange}
            \def\r{\rorange}
            \def\rlab{0.62}
        \fi

        % Arc
        \draw[very thick, \col]
            ({\r*cos(\start+\gap)}, {\r*sin(\start+\gap)})
            arc[start angle={\start+\gap}, end angle={\finish-\gap}, radius=\r];

        % Endpoint bars
        \draw[very thick, \col]
            ({(\r-0.025)*cos(\start+\gap)}, {(\r-0.025)*sin(\start+\gap)})
            -- ({(\r+0.025)*cos(\start+\gap)}, {(\r+0.025)*sin(\start+\gap)});

        \draw[very thick, \col]
            ({(\r-0.025)*cos(\finish-\gap)}, {(\r-0.025)*sin(\finish-\gap)})
            -- ({(\r+0.025)*cos(\finish-\gap)}, {(\r+0.025)*sin(\finish-\gap)});

        % Interval label for every interval
        \node[font=\tiny, \col]
            at ({\rlab*cos(\mid)}, {\rlab*sin(\mid)})
            {$I^{(2)}_{\i}$};
    }

    % =========================
    % Last interval I_15 wraps:
    % I_15 = [15pi/8, 2pi] union [0, pi/8]
    % Its wrapped part [0,pi/8] is red.
    % =========================

    % I_15 first part: [15pi/8, 2pi], orange
    \draw[very thick, orange]
        ({\rorange*cos(15*\step+\gap)}, {\rorange*sin(15*\step+\gap)})
        arc[start angle={15*\step+\gap}, end angle={360}, radius=\rorange];

    % I_15 wrapped part: [0, pi/8], red, same radius
    \draw[very thick, teal]
        ({\rorange*cos(0)}, {\rorange*sin(0)})
        arc[start angle={0}, end angle={\step-\gap}, radius=\rorange];

    % Endpoint bar at 15pi/8
    \draw[very thick, orange]
        ({(\rorange-0.025)*cos(15*\step+\gap)}, {(\rorange-0.025)*sin(15*\step+\gap)})
        -- ({(\rorange+0.025)*cos(15*\step+\gap)}, {(\rorange+0.025)*sin(15*\step+\gap)});

    % Endpoint bar at pi/8
    \draw[very thick, teal]
        ({(\rorange-0.025)*cos(\step-\gap)}, {(\rorange-0.025)*sin(\step-\gap)})
        -- ({(\rorange+0.025)*cos(\step-\gap)}, {(\rorange+0.025)*sin(\step-\gap)});

    % Label for I_15, placed on the orange part
    \node[font=\tiny, orange]
        at ({0.62*cos(15*\step+\len/2)}, {0.62*sin(15*\step+\len/2)})
        {$I^{(2)}_{15}$};
\end{tikzpicture}
